Learning to Model the Grasp Space of an Underactuated Robot Gripper Using Variational Autoencoder

Grasp planning and most specifically the grasp space exploration is still an open issue in robotics. This article presents a data-driven oriented methodology to model the grasp space of a multi-fingered adaptive gripper for known objects. This method relies on a limited dataset of manually specified expert grasps, and uses variational autoencoder to learn grasp intrinsic features in a compact way from a computational point of view. The learnt model can then be used to generate new non-learnt gripper configurations to explore the grasp space.

==> scheme_architecture.tex <==
\begin{tikzpicture}[every node/.append style={font=\footnotesize}]

\tikzstyle{inputNode}=[draw, fill=blue!20]
\tikzstyle{hiddenNode}=[draw, fill=black!30!green!20]
\tikzstyle{outputNode}=[draw, fill=red!20]
\tikzstyle{inputArrow}=[->, >=latex, blue]
\tikzstyle{hiddenArrow}=[->, >=latex, black!30!green]
\tikzstyle{outputArrow}=[->, >=latex, red]

%encoder
\draw[rounded corners] (-0.6,2.2) rectangle (11.2,-1.75);
\node[] at (5.3,1.9) {Encoder};
\node[inputNode, minimum height=1.1cm, minimum width=2.05cm, align=center] (conf-enc) at (0.55, 0.7){gripper \\ configuration, \\ $x$, $y$, $z$, $\theta$, \\ $q_x$, $q_y$, $q_z$, $q_w$};
\node[inputNode, minimum height=1.1cm, minimum width=2.05cm, align=center] (table-enc) at (0.55, -1.1) {tabletop \\ equation, \\ $a$, $b$, $c$, $d$};

%preprocessing
\node[minimum height=3.6cm, minimum width=1.9cm](dummy-node-preenc) at (3., 0.25){};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](prepos-enc) at (3.,1.6) {position \\ input NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](preori-enc) at (3.,0.7) {orientation \\ input NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](presp-enc) at (3.,-0.2) {spread angle \\ input NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](pretable-enc) at (3.,-1.1) {tabletop \\ input NN};

% main encoding
\node[hiddenNode, minimum height=2.2cm, minimum width=3cm] (main-enc) at (6.3,0.25) {main encoding NN};

\node[minimum height=1.4cm, minimum width=0.375cm](dummy-node-output) at (10.9, 0.25){};
\node[outputNode, minimum height=0.7cm] (out1-enc) at (10.9,-0.1) {$n$};
\node[outputNode, minimum height=0.7cm] (out2-enc) at (10.9,0.60) {$n$};

\node[draw, minimum width=1.9cm] (mean) at (13.8,-0.1) {means};
\node[draw, minimum width=1.9cm] (variance) at (13.8,0.60) {log-variances};

%decoder
\draw[rounded corners] (-0.6,-2.1) rectangle (11.2,-5.7);
\node[font=\footnotesize] at (5.3,-2.4) {Decoder};
\node[inputNode, minimum width=1.5cm, minimum height=1.1cm, align=center] (in1-dec) at (0.5,-4.95) {tabletop \\ equation, \\ $a$, $b$, $c$, $d$};
\node[inputNode, minimum width=1.5cm, minimum height=1.1cm, align=center] (in2-dec) at (0.5,-3.55) {sampling \\ result, \\ $l_1, ..., l_n$};

%preprocessing
\node[hiddenNode, minimum height=1.1cm, minimum width=1.5cm, align=center](pretable-dec) at (3.,-4.95) {tabletop \\ input NN};

% main decoding
\node[hiddenNode, minimum height=2.2cm, minimum width=3cm] (main-dec) at (6.3,-4.25) {main decoding NN};

% postprocessing
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](postpos-dec) at (9.4,-3.35) {position \\ output NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](postori-dec) at (9.4,-4.25) {orientation \\ output NN};
\node[hiddenNode, minimum height=0.9cm, minimum width=1.9cm, align=center](postsp-dec) at (9.4,-5.15) {spread angle \\ output NN};

\node[outputNode, minimum height=0.8cm] (outpos-dec) at (10.9,-3.35) {3};
\node[outputNode, minimum height=0.8cm] (outori-dec) at (10.9,-4.25) {4};
\node[outputNode, minimum height=0.8cm] (outspread-dec) at (10.9,-5.15) {1};

\draw[rounded corners] (12.7, -2.15) rectangle (14.9, -5.70);
\node[align=center] (config) at (13.8,-2.55) {gripper \\ configuration};
\node[draw, align=center, minimum height=0.9cm, minimum width=2.0cm] (pos) at (13.8,-3.35) {position \\ $x$, $y$, $z$};
\node[draw, align=center, minimum height=0.9cm, minimum width=2.0cm] (ori) at (13.8,-4.25) {orientation \\ $q_x$, $q_y$, $q_z$, $q_w$};
\node[draw, align=center, minimum height=0.9cm, minimum width=2.0cm] (spread) at (13.8,-5.15) {spread \\ angle $\theta$};

% arrows encoder
\draw[inputArrow, very thick] (-1, 0.7) -- (conf-enc.west);
\draw[inputArrow, very thick] (-1, -1.1) -- (table-enc.west);
\draw[inputArrow] (conf-enc.east) -- (prepos-enc.west);
\draw[inputArrow] (conf-enc.east) -- (preori-enc.west);
\draw[inputArrow] (conf-enc.east) -- (presp-enc.west);
\draw[inputArrow] (table-enc.east) -- (pretable-enc.west);
%\draw[hiddenArrow] (prepos-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (preori-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (presp-enc.east) -- (main-enc.west);
%\draw[hiddenArrow] (pretable-enc.east) -- (main-enc.west);
\draw[hiddenArrow] (dummy-node-preenc.east) -- (main-enc.west);
\draw[hiddenArrow] (main-enc.east) -- (dummy-node-output.west);
\draw[outputArrow] (out1-enc) -- (mean);
\draw[outputArrow] (out2-enc) -- (variance);

% arrows decoder
\draw[inputArrow, very thick] (-1, -4.95) -- (in1-dec);
\draw[inputArrow, very thick] (variance.east) -| (14.9, -0.7) |- (-1, -1.925) -| (-1,-3) |- (in2-dec.west);
\draw[inputArrow, very thick] (mean.east) -| (14.9, -0.7) |- (-1, -1.925) -| (-1,-3) |- (in2-dec.west);
\draw[inputArrow] (in2-dec.east) -- (main-dec.west);
\draw[inputArrow] (in1-dec.east) -- (pretable-dec.west);
%\draw[hiddenArrow] (prelat-dec.east) -- (main-dec.west);
%\draw[hiddenArrow] (pretable-dec.east) -- (main-dec.west);
\draw[hiddenArrow] (pretable-dec.east) -- (main-dec.west);
%\draw[hiddenArrow] (main-dec.east) -- (postpos-dec.west);
\draw[hiddenArrow] (main-dec.east) -- (postori-dec.west);
%\draw[hiddenArrow] (main-dec.east) -- (postsp-dec.west);
\draw[hiddenArrow] (postpos-dec.east) -- (outpos-dec.west);
\draw[hiddenArrow] (postori-dec.east) -- (outori-dec.west);
\draw[hiddenArrow] (postsp-dec.east) -- (outspread-dec.west);

\draw[outputArrow] (outpos-dec.east) -- (pos.west) node[midway, above, black, align=center]{sigmoid};
\draw[outputArrow] (outori-dec.east) -- (ori.west) node[midway, black, align=center]{quaternion \\ normalizer};
\draw[outputArrow] (outspread-dec.east) -- (spread.west) node[midway, below, black, align=center]{sigmoid};
\end{tikzpicture}
